Estimating a Rational Inattention Discrete Choice Model: A Semiparametric Approach

People's choices depend on both the payoffs of the available options and what they learn about those payoffs before deciding. This paper shows how choice data identify both unobserved payoff heterogeneity and the cost of information acquisition in a rational inattention discrete-choice model. I establish conditions for semiparametric point identification using exogenous payoff and information-cost shifters, without imposing parametric forms on the taste-shock distribution or on how the unit cost of information varies with observed characteristics. In the model with binary choice, I construct an unobserved choice threshold whose cumulative distribution function is the choice probability as a function of the payoff shifter. Moments of this threshold identify the payoff coefficients and the unit cost of information at each value of the information-cost shifter. A deconvolution argument then identifies the taste-shock distribution. I then extend identification to the model with multinomial choice. To estimate the model, I propose a sieve minimum-distance estimator based on observed market shares and establish its consistency. For inference, I construct confidence regions by test inversion because binding parameter constraints can make the estimator's limiting distribution nonnormal. In an application to Amazon Mechanical Turk, model counterfactuals show that lower unit costs of information raise the average task-taking probability and reduce wage elasticity.

==> figures/empirical_combined_priors.tex <==
% Same 137 postings and weighting rule. Cardell shape jointly estimated; see results/cardell_slide10.json.
\begingroup
\definecolor{cardellorange}{RGB}{180,83,9}
\setlength{\unitlength}{1mm}
\begin{picture}(108,54)
% Compact legend; the citation remains in the adjacent text and bibliography.
{\color{songblue}\linethickness{.7pt}\put(12,50){\line(1,0){7}}\put(15.5,50){\circle*{1.2}}}
\put(21,50){\makebox(0,0)[l]{\scriptsize Flexible distribution}}
{\color{cardellorange}\linethickness{.7pt}\multiput(63,50)(2,0){4}{\line(1,0){1.2}}\put(66.5,50){\makebox(0,0){\rule{1.1mm}{1.1mm}}}}
\put(72,50){\makebox(0,0)[l]{\scriptsize Cardell distribution}}
\put(10,44){\makebox(0,0)[l]{\scriptsize Percentage increase in average task-taking probability}}
% Common axes: exact percentage response to doubling wages.
{\color{gray}\linethickness{.35pt}\put(10,12){\line(1,0){93}}\put(10,12){\line(0,1){29}}}
\put(8,12){\makebox(0,0)[r]{\scriptsize 0\%}}
\put(8,23.5){\makebox(0,0)[r]{\scriptsize 10\%}}
\put(8,35){\makebox(0,0)[r]{\scriptsize 20\%}}
% Cardell: 14.452041235 percent in all three regimes.
{\color{cardellorange}\linethickness{.7pt}
\multiput(18,28.619847)(2.4,0){33}{\line(1,0){1.4}}
\put(18,28.619847){\makebox(0,0){\rule{1.1mm}{1.1mm}}}
\put(57,28.619847){\makebox(0,0){\rule{1.1mm}{1.1mm}}}
\put(96,28.619847){\makebox(0,0){\rule{1.1mm}{1.1mm}}}}
\put(96,26){\makebox(0,0)[t]{\scriptsize\color{cardellorange}14.5\%}}
% Flexible: 22.017473, 4.790209 and 2.604108 percent.
{\color{songblue}\linethickness{.7pt}
\qbezier(18,37.320094)(37.5,27.414417)(57,17.508740)
\qbezier(57,17.508740)(76.5,16.251732)(96,14.994724)
\put(18,37.320094){\circle*{1.2}}
\put(57,17.508740){\circle*{1.2}}
\put(96,14.994724){\circle*{1.2}}}
\put(18,40.1){\makebox(0,0)[b]{\scriptsize\color{songblue}22.0\%}}
\put(57,20.3){\makebox(0,0)[b]{\scriptsize\color{songblue}4.8\%}}
\put(96,17.8){\makebox(0,0)[b]{\scriptsize\color{songblue}2.6\%}}
\put(18,8.5){\makebox(0,0){\scriptsize Estimated}}
\put(57,8.5){\makebox(0,0){\scriptsize Half}}
\put(96,8.5){\makebox(0,0){\scriptsize Zero}}
\put(57,2.5){\makebox(0,0){\scriptsize Unit cost of information}}
\end{picture}
\endgroup


==> figures/empirical_lambda_estimates.tex <==
\setlength{\unitlength}{1mm}
\begin{picture}(108,47)
\put(9,12){\color{gray}\line(1,0){94}}
\put(9,12){\color{gray}\line(0,1){28}}
\put(8,45){\makebox(0,0){\scriptsize $\widehat\lambda(x)$}}
\put(7,12.000){\makebox(0,0)[r]{\scriptsize 0.000}}
\put(7,19.000){\makebox(0,0)[r]{\scriptsize 0.005}}
\put(7,26.000){\makebox(0,0)[r]{\scriptsize 0.010}}
\put(7,33.000){\makebox(0,0)[r]{\scriptsize 0.015}}
\put(7,40.000){\makebox(0,0)[r]{\scriptsize 0.020}}
\put(22,16.65323){\color{songblue}\circle*{1.2}}
\put(22,19.65323){\makebox(0,0){\scriptsize 0.0033}}
\put(22,7){\makebox(0,0){\scriptsize Both}}
\put(47,34.95207){\color{songblue}\circle*{1.2}}
\put(47,37.95207){\makebox(0,0){\scriptsize 0.0164}}
\put(47,7){\makebox(0,0){\scriptsize Task only}}
\put(72,23.05865){\color{songblue}\circle*{1.2}}
\put(72,26.05865){\makebox(0,0){\scriptsize 0.0079}}
\put(72,7){\makebox(0,0){\scriptsize Workload only}}
\put(97,30.76081){\color{songblue}\circle*{1.2}}
\put(97,33.76081){\makebox(0,0){\scriptsize 0.0134}}
\put(97,7){\makebox(0,0){\scriptsize Neither}}
\put(57,1){\makebox(0,0){\scriptsize Specificity of the task description}}
\end{picture}

